Evidence For B0 -> rho0 K0S

We present evidence for the decay B0->rho0 K0s. The results are obtained from a data sample of 227 10^6 Y(4S) -> BBbar decays collected with the BABAR detector at the PEP-II asymmetric-energy B-Factory at SLAC. From a maximum-likelihood fit giving a yield of 99+/-19 events and efficiency estimated from simulation we make a preliminary measurement of the branching fraction B0->rho0 K0 =(5.1+/-1.0+/-1.2)10^-6 where the first error is statistical and the second systematic. The hypothesis of zero signal in the rho0 mass region, 600MeV-930MeV, is excluded at the 6.1sigma level. Allowing a B0->f_0(600)K0s contribution in the fit allows us to exclude the hypothesis of zero B0->rho0 K0s at the 3.5sigma level.

==> diagrams.tex <==
\begin{picture}(500,200)(0,0)

%===================================
% Tree diagram


\Text(10,120)[l]{$\bar{b}$}
\ArrowLine(20,120)(60,120)


\Text(80,100)[t]{$W^+$}
\DashLine(60,120)(112,85){5}

\Text(155,105)[r]{$u$}
\ArrowLine(112,85)(142,105)


\Text(155,65)[r]{$\bar{s}$}
\ArrowLine(112,85)(142,65)

\Text(155,120)[r]{$\bar{u}$}
\ArrowLine(60,120)(142,120)

\Text(10,50)[l]{$d$}
\ArrowLine(20,50)(142,50)
\Text(155,50)[r]{$d$}

	

\Vertex(60,120){2}
\Vertex(112,85){2}


\Text(165,113)[c]{\Large$\}$}
\Text(180,113)[c]{\Large$\rho^0$}

\Text(165,55)[c]{\Large$\}$}
\Text(180,55)[c]{\Large$K_s^0$}

\Text(80,25)[c]{(a)}

%==================================

%Penguin Diagram

\Text(210,120)[l]{$\bar{b}$}
\ArrowLine(220,120)(260,120)


\Text(290,150)[t]{$W^+$}
\DashCArc(285.89,105)(30,30,150){5}

\ArrowArc(285.89,135)(30,270,330)
\ArrowArc(285.89,135)(30,210,270)


\Text(290,85)[bl]{$g$}
\Gluon(285.89,105)(312,85){-4}{5}

\Text(355,105)[r]{$d$}
\ArrowLine(312,85)(342,105)


\Text(355,65)[r]{$\bar{d}$}
\ArrowLine(312,85)(342,65)

\Text(355,120)[r]{$\bar{s}$}
\ArrowLine(312,120)(342,120)

\Text(210,50)[l]{$d$}
\ArrowLine(220,50)(342,50)
\Text(355,50)[r]{$d$}

	
\Vertex(285.89,105){2}
\Vertex(260,120){2}
\Vertex(312,120){2}
\Vertex(312,85){2}


\Text(365,113)[c]{\Large$\}$}
\Text(380,113)[c]{\Large$K_s^0$}

\Text(365,55)[c]{\Large$\}$}
\Text(380,55)[c]{\Large$\rho^0$}

\Text(286,25)[c]{(b)}




\end{picture}


